Quadrature Domains and the Real Quadratic Family

We study several classes of holomorphic dynamical systems associated with quadrature domains. Our main result is that real-symmetric polynomials in the principal hyperbolic component of the Mandelbrot set can be conformally mated with a congruence subgroup of $\textrm{PSL}(2,\mathbb{Z})$, and that this conformal mating is the Schwarz function of a simply connected quadrature domain.

==> Conjugacy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Conjugacy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.22854831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46693145)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Conjugacy.pdf}}%
    \put(0.08850804,0.18043696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$-1$}}}}%
    \put(0.22452266,0.1783827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Conjugacy.pdf}}%
    \put(0.93184357,0.22505951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$1=\mathcal{E}(\infty)$}}}}%
    \put(0.6863112,0.37265219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$e^{2\pi i/3}$}}}}%
    \put(0.7023849,0.06716878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$e^{4\pi i/3}$}}}}%
    \put(0.0499892,0.25812818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_1$}}}}%
    \put(0.15985584,0.25815653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_2$}}}}%
    \put(0.26830247,0.26121131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Conjugacy.pdf}}%
    \put(0.44667258,0.27592252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\mathcal{E}$}}}}%
    \put(0.58839421,0.22704523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\mathcal{E}(I_2)$}}}}%
    \put(0.86030428,0.10946242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\mathcal{E}(I_1)$}}}}%
    \put(0.84961236,0.35232178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\mathcal{E}(I_3)$}}}}%
  \end{picture}%
\endgroup%


==> deltoid_flow.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deltoid_flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2633.94275575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30229533)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deltoid_flow.pdf}}%
  \end{picture}%
\endgroup%


==> fund_dom_modular_group.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fund_dom_modular_group.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1344.80000654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53429082)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fund_dom_modular_group.pdf}}%
    \put(0.23043999,0.40661146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$T^{-1}$}}}}%
    \put(0.48889956,0.40931971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\tilde{D}$}}}}%
    \put(0.74215016,0.40592039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$T$}}}}%
    \put(0.2152529,0.22745514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$T^{-1}S$}}}}%
    \put(0.48812271,0.22915481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$S$}}}}%
    \put(0.73122843,0.23085446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$TS$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fund_dom_modular_group.pdf}}%
  \end{picture}%
\endgroup%


==> fund_dom_next.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fund_dom_next.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1355.80000269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40699219)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fund_dom_next.pdf}}%
    \put(0.4915706,0.25575835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$U$}}}}%
    \put(0.54812904,0.0700137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\gamma_1$}}}}%
    \put(0.41010761,0.06750052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\gamma_1^{-1}$}}}}%
    \put(0.79519389,0.25512828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\gamma_2$}}}}%
    \put(0.16804704,0.25512826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\gamma_2^{-1}$}}}}%
  \end{picture}%
\endgroup%


==> fundamental_domain_gamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundamental_domain_gamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1367.23662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39457057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fundamental_domain_gamma.pdf}}%
    \put(0.49149656,0.32290386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$U$}}}}%
    \put(0.4890525,0.13910265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha$}}}}%
    \put(0.77910447,0.32400325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta$}}}}%
    \put(0.19360374,0.32415565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}$}}}}%
    \put(0.19018758,0.13453913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}\alpha$}}}}%
    \put(0.52049116,0.07462064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta^{-1}$}}}}%
    \put(0.43636968,0.07428165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta$}}}}%
    \put(0.77273056,0.13255552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta\alpha$}}}}%
    \put(0.96570113,0.32369841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^2$}}}}%
    \put(0.00683451,0.32674078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-2}$}}}}%
  \end{picture}%
\endgroup%


==> map_phi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map_phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2404.12324219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34418501)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map_phi.pdf}}%
    \put(0.2499248,0.25398207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$U$}}}}%
    \put(0.24865252,0.13433439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha$}}}}%
    \put(0.39964315,0.2545875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta$}}}}%
    \put(0.09485242,0.25467143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}$}}}}%
    \put(0.09307411,0.13182131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}\alpha$}}}}%
    \put(0.26501834,0.09882459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta^{-1}$}}}}%
    \put(0.22122769,0.09863788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta$}}}}%
    \put(0.39632511,0.13072894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta\alpha$}}}}%
    \put(-0.00237289,0.25609504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map_phi.pdf}}%
    \put(0.49527515,0.25543042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{map_phi.pdf}}%
    \put(0.52523996,0.21037306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\phi$}}}}%
    \put(0.82600957,0.19889773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{map_phi.pdf}}%
    \put(0.68259485,0.27851116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\phi(U)$}}}}%
    \put(0.65239257,0.17193658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha$}}}}%
    \put(0.82992187,0.25400105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta$}}}}%
    \put(0.83106173,0.09321474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}$}}}}%
    \put(0.7031189,0.13733294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta$}}}}%
    \put(0.7003181,0.19350548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\alpha\beta^{-1}$}}}}%
    \put(0.82846061,0.13272042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{map_phi.pdf}}%
    \put(0.57263245,0.17781901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\phi(i)$}}}}%
    \put(0.78106117,0.22409872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta\alpha$}}}}%
    \put(0.76894639,0.1042887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$\beta^{-1}\alpha$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{map_phi.pdf}}%
    \put(0.25245426,0.16571508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{4}{$i$}}}}%
  \end{picture}%
\endgroup%


==> parameter_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parameter_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4114.04492956bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50342481)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parameter_comparison.pdf}}%
  \end{picture}%
\endgroup%


==> scqds.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scqds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3164.24796998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5008457)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scqds.pdf}}%
  \end{picture}%
\endgroup%

